A Note on `Hot Spot' Hunting in Deep-Inelastic Scattering

We consider the inclusive cross section for jet production with large transverse momentum in deep-inelastic scattering. This process has been proposed as a probe of small-x physics, particularly the measurement of `hot spots' inside the proton. We present a numerical calculation of this process, taking into account a larger phase space. The theoretical reliability as well as phenomenological uncertainties of the calculation are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig1a.draw
%%Creator: Feynman
%%CreationDate: Fri May 21 12:48:45 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 3 117 430 662
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
3.358974 117.358971 426.282074 544.282043 rectclip
3.358974 117.358971 426.282074 544.282043 rectclip
0 0 1.641026 setup
0 setgray
137 534 211 57 rectstroke
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash 63 64 347 591 line [] 0 setdash
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash -61 63 136 591 line [] 0 setdash
grestore
0 0 1.641026 setup
0 setgray
matrix currentmatrix 272 49 102 374 oval setmatrix stroke
grestore
0 0 1.641026 setup
0 setgray
81 68 61 311 line
grestore
0 0 1.641026 setup
0 setgray
82 -67 341 381 line
grestore
0 0 1.641026 setup
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
50
exch
defineuserobject
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 267] concat
50 execuserobject setfont
0 nxsetgray
205 139 moveto (Fig. 1a) show
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1259] concat
50 execuserobject setfont
0 nxsetgray
31 635 moveto (x) show
0 6 rmoveto
(B) show
0 -6 rmoveto
(, Q) show
0 -6 rmoveto
(2) show
0 6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 917] concat
50 execuserobject setfont
0 nxsetgray
12 464 moveto (x) show
0 6 rmoveto
(j, ) show
0 -6 rmoveto
(k) show
0 6 rmoveto
(t) show
0 -6 rmoveto
0 -6 rmoveto
(2) show
0 6 rmoveto
grestore
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 136 461 translate 180 rotate newpath 1.069444 1 scale
0 0 moveto /e 2.826 def 1 0 gt {
    8 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 8 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    8 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 8 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 347 463 translate 0 rotate newpath 1 1 scale 0 0
moveto /e 2.826 def 0 0 gt {
    7 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 7 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    7 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 7 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 137 460 translate 268.638672 rotate newpath 1.050298 1
scale 0 0 moveto /e 2.826 def 1 0 gt {
    4 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 4 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    4 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 4 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 346 462 translate 268.757263 rotate newpath 1.150272 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    4 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 4 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    4 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 4 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 859] concat
50 execuserobject setfont
0 nxsetgray
111 432 moveto (k) show
0 6 rmoveto
(t) show
0 -6 rmoveto
grestore
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 136 534 translate 269.195709 rotate newpath 0.986209 1
scale 0 0 moveto /e 2.826 def 1 0 gt {
    8 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 8 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    8 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 8 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 347 535 translate 269.184174 rotate newpath 1.093862 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    7 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 7 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    7 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 7 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
1 nxsetgray
209 141 24 25 rectfill
50 execuserobject setfont
0 nxsetgray
211 156 moveto (F) show
0 6 rmoveto
(0) show
0 -6 rmoveto
grestore
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
showpage%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig1b.draw
%%Creator: Feynman
%%CreationDate: Fri May 21 12:45:09 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 9 117 448 662
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
9.358974 117.358971 438.282074 544.282043 rectclip
9.358974 117.358971 438.282074 544.282043 rectclip
0 0 1.641026 setup
0 setgray
137 534 211 57 rectstroke
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash 63 64 347 591 line [] 0 setdash
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash -61 63 136 591 line [] 0 setdash
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 136 534 translate 270.002655 rotate newpath 1.036765 1
scale 0 0 moveto /e 2.826 def 1 0 gt {
    16 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 16 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    16 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 16 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 347 534 translate 270.002655 rotate newpath 1.022059 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    16 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 16 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    16 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 16 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 136 392 translate 180 rotate newpath 1 1 scale 0 0
moveto /e 2.826 def 1 0 gt {
    9 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 9 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    9 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 9 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 347 395 translate 0 rotate newpath 1.05 1 scale 0 0
moveto /e 2.826 def 0 0 gt {
    9 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 9 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    9 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 9 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 135 391 translate 269.481781 rotate newpath 1.057736 1
scale 0 0 moveto /e 2.826 def 1 0 gt {
    12 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 12 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    12 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 12 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 346 395 translate 268.970398 rotate newpath 0.991232 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    13 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 13 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    13 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 13 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
matrix currentmatrix 272 49 102 241 oval setmatrix stroke
grestore
0 0 1.641026 setup
0 setgray
81 68 49 180 line
grestore
0 0 1.641026 setup
0 setgray
82 -67 356 250 line
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 135 513 translate -0.274148 rotate newpath 1.004819 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    25 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 25 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    25 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 25 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 136 447 translate 0 rotate newpath 1 1 scale 0 0
moveto /e 2.826 def 0 0 gt {
    25 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 25 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    25 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 25 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 138 424 translate 0 rotate newpath 1.025 1 scale 0 0
moveto /e 2.826 def 0 0 gt {
    24 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 24 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    24 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 24 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 135 363 translate 0.274148 rotate newpath 1.004819 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    25 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 25 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    25 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 25 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
/lw currentlinewidth def 134 311 translate 0.274148 rotate newpath 1.004819 1
scale 0 0 moveto /e 2.826 def 0 0 gt {
    25 0 gt {
        2.65 e neg 5.3 e neg 8 0 rcurveto
    } if 25 {
        4.77 6.36 -4.77 6.36 0 0 rcurveto 2.65 e neg 5.3 e neg 8 0 rcurveto
    } repeat lw setlinewidth stroke
} {
    25 0 gt {
        2.65 e 5.3 e 8 0 rcurveto
    } if 25 {
        4.77 -6.36 -4.77 -6.36 0 0 rcurveto 2.65 e 5.3 e 8 0 rcurveto
    } repeat lw setlinewidth stroke
} ifelse
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash 0 -34 238 500 line [] 0 setdash
grestore
0 0 1.641026 setup
0 setgray
[4 4] 0 setdash 0 -26 237 352 line [] 0 setdash
grestore
0 0 1.641026 setup
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
50
exch
defineuserobject
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 267] concat
50 execuserobject setfont
0 nxsetgray
205 139 moveto (Fig. 1a) show
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1259] concat
50 execuserobject setfont
0 nxsetgray
31 635 moveto (x) show
0 6 rmoveto
(B) show
0 -6 rmoveto
(, Q) show
0 -6 rmoveto
(2) show
0 6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 817] concat
50 execuserobject setfont
0 nxsetgray
18 414 moveto (x) show
0 6 rmoveto
(j, ) show
0 -6 rmoveto
(k) show
0 6 rmoveto
(t) show
0 -6 rmoveto
0 -6 rmoveto
(2) show
0 6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 823] concat
50 execuserobject setfont
0 nxsetgray
102 414 moveto (k) show
0 6 rmoveto
(1,t) show
0 -6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 747] concat
50 execuserobject setfont
0 nxsetgray
101 376 moveto (k) show
0 6 rmoveto
(2,t) show
0 -6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 973] concat
/Symbol findfont 16 scalefont [1 0 0 -1 0 0] makefont
51
exch
defineuserobject
51 execuserobject setfont
0 nxsetgray
366 490 moveto (F) show
50 execuserobject setfont
0 6 rmoveto
(B) show
0 -6 rmoveto
grestore
grestore
0 0 1.641026 setup
gsave
50 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 671] concat
51 execuserobject setfont
0 nxsetgray
366 339 moveto (F) show
50 execuserobject setfont
0 6 rmoveto
(G) show
0 -6 rmoveto
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
50 execuserobject setfont
0 nxsetgray
1 nxsetgray
203 577 54 19 rectfill
50 execuserobject setfont
0 nxsetgray
205 592 moveto (Fig. 1b) show
grestore
grestore
grestore
%%Trailer
%%DocumentFonts: Symbol
%%+ Helvetica
showpage%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED
%%Creator: Draw
%%CreationDate: Fri May 21 13:51:34 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: -4 162 519 631
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
-4 162 523 469 rectclip
-4 162 523 469 rectclip
0 0 0 setup
1.000000 268.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 513 358 rectclip
0.72766 0.730612 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig2a.SP  -  /Net/fnth010/Users/eric/smallx/1jdis
%%Creator: SciPlot
%%CreationDate: Fri May 21 11:27:58 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 0 0 705 490
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%EndSetup
gsave
0 0 705 490 rectclip
0 0 705 490 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
100 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-8) show
0 -6.4896 rmoveto
0 nxsetgray
199.166672 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
199.166672 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-7) show
0 -6.4896 rmoveto
0 nxsetgray
298.333344 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
298.333344 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-6) show
0 -6.4896 rmoveto
0 nxsetgray
397.5 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
397.5 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-5) show
0 -6.4896 rmoveto
0 nxsetgray
496.666656 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
496.666656 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-4) show
0 -6.4896 rmoveto
0 nxsetgray
595.833313 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
595.833313 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-3) show
0 -6.4896 rmoveto
0 nxsetgray
695 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
695 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-2) show
0 -6.4896 rmoveto
0 nxsetgray
129.852142 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
147.314529 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
159.704285 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
169.314529 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
177.166672 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
183.805557 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
189.556427 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
194.629044 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
229.018814 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
246.481186 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
258.870941 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
268.481201 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
276.333344 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
282.972229 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
288.723083 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
293.795715 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
328.185486 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
345.647858 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
358.037628 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
367.647858 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
375.5 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
382.138885 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
387.889771 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
392.962372 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
427.352142 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
444.814514 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
457.204285 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
466.814514 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
474.666656 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
481.305542 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
487.056427 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
492.129059 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
526.518799 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
543.981201 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
556.370972 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
565.981201 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
573.833313 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
580.472229 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
586.223083 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
591.295715 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
625.685486 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
643.147888 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
655.537598 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
665.147888 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
673 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
679.638916 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
685.389771 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
690.462402 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
397.5 27.52 moveto
-9.3024 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(x) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(B) show
0 3.9312 rmoveto
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
90 60 moveto
-29.1712 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-3) show
0 -6.4896 rmoveto
0 nxsetgray
100 200 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
90 200 moveto
-29.1712 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-2) show
0 -6.4896 rmoveto
0 nxsetgray
100 340 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
90 340 moveto
-29.1712 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-1) show
0 -6.4896 rmoveto
0 nxsetgray
100 480 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
90 480 moveto
-24.9088 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(0) show
0 -6.4896 rmoveto
0 nxsetgray
100 102.144203 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 126.796974 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 144.288406 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 157.855804 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 168.941177 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 178.313721 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 186.432602 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 193.593948 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 242.144196 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 266.796967 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 284.288391 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 297.855804 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 308.941162 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 318.313721 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 326.432587 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 333.593964 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 382.144196 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 406.796967 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 424.288391 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 437.855804 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 448.941162 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 458.313721 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 466.432587 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 473.593964 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
45.8288 270 moveto
0 -102.032997 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(dF) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(\(x) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(B) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(,Q) show
0 7.3008 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
/Helvetica findfont
18 scalefont setfont
(; x) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(j) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(,k) show
0 7.3008 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
/Helvetica findfont
18 scalefont setfont
(\)/dlnx) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(j) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( dk) show
0 7.3008 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
0 nxsetgray
100 60 moveto
100 480 lineto
stroke
100 60 moveto
695 60 lineto
stroke
695 60 moveto
695 480 lineto
stroke
100 480 moveto
695 480 lineto
stroke
0 setgray
0 nxsetgray
2 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
129.750809 108.951599 695 406.917847 setbbox
129.750809 406.917847 moveto
159.500305 387.067871 lineto
189.250092 367.23584 lineto
219.000183 347.427246 lineto
248.750305 327.649323 lineto
278.500183 307.911682 lineto
308.249146 288.227264 lineto
338.000244 268.613342 lineto
367.750244 249.093292 lineto
397.5 229.698624 lineto
427.250824 210.471863 lineto
457.000305 191.470459 lineto
486.750092 172.771713 lineto
516.500183 154.479294 lineto
546.250305 136.731613 lineto
576.000183 119.71254 lineto
605.749146 108.951599 lineto
635.500244 108.951599 lineto
665.250244 108.951599 lineto
695 108.951599 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
129.750809 139.279419 695 440.844879 setbbox
129.750809 440.844879 moveto
159.500305 420.866272 lineto
189.250092 401.07428 lineto
219.000183 381.399689 lineto
248.750305 361.351013 lineto
278.500183 341.829529 lineto
308.249146 321.754578 lineto
338.000244 302.515839 lineto
367.750244 283.461792 lineto
397.5 263.047607 lineto
427.250824 243.998947 lineto
457.000305 224.931107 lineto
486.750092 205.247223 lineto
516.500183 187.501175 lineto
546.250305 168.925293 lineto
576.000183 151.160645 lineto
605.749146 139.279419 lineto
635.500244 139.589493 lineto
665.250244 139.391632 lineto
695 139.573318 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[4 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
129.750809 133.483551 695 435.750549 setbbox
129.750809 435.750549 moveto
159.500305 415.925354 lineto
189.250092 396.143585 lineto
219.000183 376.492157 lineto
248.750305 356.100861 lineto
278.500183 336.775696 lineto
308.249146 316.884369 lineto
338.000244 297.31311 lineto
367.750244 278.127106 lineto
397.5 258.187683 lineto
427.250824 239.036453 lineto
457.000305 219.702362 lineto
486.750092 200.187332 lineto
516.500183 182.200684 lineto
546.250305 163.732025 lineto
576.000183 145.825134 lineto
605.749146 133.483551 lineto
635.500244 133.795349 lineto
665.250244 133.850327 lineto
695 134.05513 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[1 3] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
129.750809 125.48864 695 428.202301 setbbox
129.750809 428.202301 moveto
159.500305 408.374542 lineto
189.250092 388.499512 lineto
219.000183 368.654297 lineto
248.750305 348.920288 lineto
278.500183 329.372559 lineto
308.249146 309.441559 lineto
338.000244 289.586639 lineto
367.750244 270.401367 lineto
397.5 250.344574 lineto
427.250824 231.173508 lineto
457.000305 211.839722 lineto
486.750092 192.499008 lineto
516.500183 174.191208 lineto
546.250305 155.857254 lineto
576.000183 137.747299 lineto
605.749146 125.48864 lineto
635.500244 125.566444 lineto
665.250244 125.745758 lineto
695 125.859612 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
0 0 0 setup
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
40
exch
defineuserobject
40 execuserobject setfont
0 nxsetgray
1 nxsetgray
219 534 54 19 rectfill
40 execuserobject setfont
0 nxsetgray
221 549 moveto (Fig. 2a) show
grestore
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
showpage%!PS-Adobe-2.0 EPSF-2.0
%%Title: UNTITLED
%%Creator: Draw
%%CreationDate: Fri May 21 13:55:23 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: -6 164 517 669
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
-6 164 523 505 rectclip
-6 164 523 505 rectclip
0 0 0 setup
-1.000000 306.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 513 358 rectclip
0.72766 0.730612 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig2b.SP  -  /Net/fnth010/Users/eric/smallx/1jdis
%%Creator: SciPlot
%%CreationDate: Fri May 21 11:33:45 1993
%%For: eric
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 0 0 705 490
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%EndSetup
gsave
0 0 705 490 rectclip
0 0 705 490 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
128.367599 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
128.367599 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-8) show
0 -6.4896 rmoveto
0 nxsetgray
222.602722 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
222.602722 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-7) show
0 -6.4896 rmoveto
0 nxsetgray
316.83786 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
316.83786 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-6) show
0 -6.4896 rmoveto
0 nxsetgray
411.072968 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
411.072968 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-5) show
0 -6.4896 rmoveto
0 nxsetgray
505.308105 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
505.308105 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-4) show
0 -6.4896 rmoveto
0 nxsetgray
599.543213 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
599.543213 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-3) show
0 -6.4896 rmoveto
0 nxsetgray
693.778381 60 moveto
0.1 setlinewidth
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
16 scalefont setfont
/Helvetica findfont
12.8 scalefont setfont
693.778381 50 moveto
-14.5856 0 rmoveto
0 -12.48 rmoveto
/Helvetica findfont
16 scalefont setfont
(10) show
0 6.4896 rmoveto
/Helvetica findfont
12.8 scalefont setfont
(-2) show
0 -6.4896 rmoveto
0 nxsetgray
100 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
107.461655 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
113.770393 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
119.235275 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
124.055634 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
156.735199 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
173.329178 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
185.102798 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
194.235123 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
201.696777 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
208.005524 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
213.470398 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
218.290771 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
250.970322 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
267.564301 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
279.337921 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
288.470245 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
295.931915 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
302.240662 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
307.705536 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
312.525879 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
345.205444 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
361.799438 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
373.573059 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
382.705383 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
390.167023 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
396.475769 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
401.940643 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
406.761017 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
439.440582 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
456.034576 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
467.808197 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
476.940521 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
484.402161 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
490.710907 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
496.175781 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
500.996155 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
533.67572 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
550.269714 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
562.043335 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
571.175659 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
578.637268 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
584.946045 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
590.410889 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
595.231262 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
627.910828 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
644.504822 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
656.278442 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
665.410767 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
672.872437 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
679.181152 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
684.646057 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
689.466431 60 moveto
0.1 setlinewidth
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
397.5 27.52 moveto
-9.3024 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(x) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(B) show
0 3.9312 rmoveto
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 111.992149 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 111.992149 moveto
-40.031998 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.005) show
0 nxsetgray
100 185.593719 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 185.593719 moveto
-31.136 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.01) show
0 nxsetgray
100 259.195282 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 259.195282 moveto
-40.031998 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.015) show
0 nxsetgray
100 332.796875 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 332.796875 moveto
-31.136 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.02) show
0 nxsetgray
100 406.398438 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 406.398438 moveto
-40.031998 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.025) show
0 nxsetgray
100 480 moveto
0.1 setlinewidth
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 480 moveto
-31.136 0 rmoveto
0 -6.24 rmoveto
/Helvetica findfont
16 scalefont setfont
(0.03) show
0 nxsetgray
100 67.831207 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 82.551521 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 97.271835 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 126.712463 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 141.432785 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 156.153091 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 170.873413 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 200.314041 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 215.034348 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 229.754669 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 244.474976 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 273.915619 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 288.635925 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 303.356232 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 318.076569 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 347.517181 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 362.237488 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 376.957825 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 391.678131 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 421.118744 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 435.839081 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 450.559387 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 465.279694 moveto
0.1 setlinewidth
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
34.968002 270 moveto
0 -10.5012 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(R) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 3.9312 rmoveto
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
0 nxsetgray
100 60 moveto
100 480 lineto
stroke
100 60 moveto
695 60 lineto
stroke
695 60 moveto
695 480 lineto
stroke
100 480 moveto
695 480 lineto
stroke
0 setgray
0 nxsetgray
2 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
128.367599 176.50621 693.778381 201.728897 setbbox
128.367599 177.258896 moveto
156.638916 177.355469 lineto
184.908966 176.985611 lineto
213.179306 177.015152 lineto
241.449921 177.284576 lineto
269.720581 176.671539 lineto
297.990997 177.232895 lineto
326.260529 176.50621 lineto
354.532135 177.662201 lineto
382.802673 179.23436 lineto
411.072968 177.660049 lineto
439.344299 179.229874 lineto
467.614349 180.790375 lineto
495.884674 180.968063 lineto
524.155334 185.875336 lineto
552.425964 189.071228 lineto
580.696411 194.688843 lineto
608.965942 200.896729 lineto
637.237488 201.728897 lineto
665.508057 201.196213 lineto
693.778381 201.684006 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[4 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
128.367599 193.267609 693.778381 215.275101 setbbox
128.367599 195.116562 moveto
156.638916 194.408493 lineto
184.908966 194.398117 lineto
213.179306 194.466675 lineto
241.449921 194.834976 lineto
269.720581 193.267609 lineto
297.990997 194.389587 lineto
326.260529 194.017792 lineto
354.532135 194.420807 lineto
382.802673 195.768417 lineto
411.072968 195.118256 lineto
439.344299 196.452316 lineto
467.614349 197.263382 lineto
495.884674 197.557343 lineto
524.155334 201.87825 lineto
552.425964 204.983658 lineto
580.696411 209.734665 lineto
608.965942 213.620895 lineto
637.237488 214.522659 lineto
665.508057 214.679474 lineto
693.778381 215.275101 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[1 3] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
128.367599 218.429306 693.778381 234.008896 setbbox
128.367599 219.02478 moveto
156.638916 218.981155 lineto
184.908966 218.98262 lineto
213.179306 218.802948 lineto
241.449921 218.666412 lineto
269.720581 218.803925 lineto
297.990997 219.439301 lineto
326.260529 218.860519 lineto
354.532135 218.429306 lineto
382.802673 219.889908 lineto
411.072968 218.63887 lineto
439.344299 219.881866 lineto
467.614349 220.472809 lineto
495.884674 220.840317 lineto
524.155334 224.089584 lineto
552.425964 227.00769 lineto
580.696411 230.281067 lineto
608.965942 232.820709 lineto
637.237488 233.069885 lineto
665.508057 233.641891 lineto
693.778381 234.008896 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
0 0 0 setup
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
48
exch
defineuserobject
48 execuserobject setfont
0 nxsetgray
1 nxsetgray
236 532 54 19 rectfill
48 execuserobject setfont
0 nxsetgray
238 547 moveto (Fig. 2b) show
grestore
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
showpage
